Bounded Synthesis of Reactive Programs

Most algorithms for the synthesis of reactive systems focus on the construction of finite-state machines rather than actual programs. This often leads to badly structured, unreadable code. In this paper, we present a bounded synthesis approach that automatically constructs, from a given specification in linear-time temporal logic (LTL), a program in Madhusudan's simple imperative language for reactive programs. We develop and compare two principal approaches for the reduction of the synthesis problem to a Boolean constraint satisfaction problem. The first reduction is based on a generalization of bounded synthesis to two-way alternating automata, the second reduction is based on a direct encoding of the program syntax in the constraint system. We report on preliminary experience with a prototype implementation, which indicates that the direct encoding outperforms the automata approach.

==> arbiter-co-buechi.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,semithick]
					\tikzstyle{every state}=[fill=none,draw=black,text=black,initial text=]
					
					\node[initial,state] 	(A)                	{$q_0$};
					\node[]         		(D) [below of=A] 	{$\bot$};
					\node[state, accepting]	(B) [left of=D] 	{$q_1$};
					\node[state, accepting]	(C) [right of=D]	{$q_2$};
					
					\path 
					(A) edge [loop above]	node {*} 			(A)
					(A) edge              	node [left]{$r_1$}	(B)
					(A) edge 				node [right]{$r_2$}	(C)
					(A) edge 				node {$g_1g_2$} 	(D)
					(B) edge [loop below]	node {$\bar{g_1}$}	(B)
					(C) edge [loop below]	node {$\bar{g_2}$}	(C);
					\end{tikzpicture}

==> arbiter-program.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,thick]
					\tikzstyle{every state}=[rectangle,rounded corners,fill=none,draw=black,text=black,thick,initial text=,inner sep=5pt]
					
					\node[initial,state] 	(A)                		{\Large \textbf{while}};
					\node[state]         	(B) [below left of=A] 	{\Large \textbf{tt}};
					\node[state]			(C) [below right of=A] 	{\Large \textbf{;}};
					\node[state]			(D) [below left of=C]   {\Large \textbf{input} $r_1r_2$};
					\node[state]			(K) [below right of=C]  {\Large \textbf{;}};
					\node[state]			(L) [below right of=K]  {\Large \textbf{output } $r_1r_2$};
					\node[state]			(E) [below left of=K]	{\Large \textbf{if}};
					\node[state]			(F) [below left of=E]   {\Large $r_1$};
					\node[state]			(G) [below right of=E]	{\Large \textbf{then}};
					\node[state]			(H) [below left of=G]   {\Large assign$_{r_2}$};
					\node[state]			(I) [below left of=H]	{\Large \textbf{ff}};
					\node[state]			(J) [below right of=G]  {\Large \textbf{skip}};
					
					\path 
					(A) edge (B)
					(A) edge (C)
					(C) edge (D)
					(C) edge (K)
					(E) edge (F)
					(E) edge (G)
					(G) edge (H)
					(H) edge (I)
					(G) edge (J)
					(K) edge (E)
					(K) edge (L);
					\end{tikzpicture}

==> arbiter-transition.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,semithick]
					\tikzstyle{every state}=[fill=none,draw=black,text=black,initial text=]
					
					\node[initial,state]	(A)					{0};
					\node[state]			(B) [right of=A]	{1};
					
					\path
					(A) edge [bend right,out=30,in=150] node [above] {$*/g_1$} (B)
					(B) edge [bend right,out=30,in=150]	node [below] {$*/g_2$} (A);
\end{tikzpicture}

==> assignD.tex <==
\begin{tikzpicture}[auto,semithick
					virtual/.style={thick,densely dashed},
					active/.style={thick,->,shorten >=2pt,shorten <=2pt,>=stealth},
					inactive/.style={color=lightgray,->,shorten >=2pt,shorten <=2pt,>=stealth},
					none/.style={draw=none}
					]
					\tikzstyle{every state}=[rectangle,rounded corners,fill=none,draw=black,text=black,initial text=]
					\tikzstyle{block} = [rectangle,draw=black,text=black,initial text=, minimum size=.6cm]
					
					\node[state] 	(A) at (0,0) {\textit{assign}$_b$};
					%\node[block]    [align=left, anchor=west,xshift=.3cm](B) at (A.east) {$\{ v\rightarrow b \mid b\in\mb{B} \}$\IGNORE{$\forall b\in\mb{B}: v\rightarrow b$}};
					
					\draw[inactive] ([xshift=.08cm]A.north) -- (0.08,1.2);
					\draw[active] (-0.08,1.2) -- ([xshift=-.08cm]A.north);
					
					\draw[active] (A.217) -- (-1.05,-.95);
					\draw[inactive] (-.95,-1.05) -- (A.233);
					
					\draw[none] (A.307) -- (.95,-1.05);
					\draw[none] (1.05,-.95) -- (A.323);
					\end{tikzpicture}

==> assignL.tex <==
\begin{tikzpicture}[auto,semithick
					virtual/.style={thick,densely dashed},
					active/.style={thick,->,shorten >=2pt,shorten <=2pt,>=stealth},
					inactive/.style={color=lightgray,->,shorten >=2pt,shorten <=2pt,>=stealth},
					none/.style={draw=none}
					]
					\tikzstyle{every state}=[rectangle,rounded corners,fill=none,draw=black,text=black,initial text=]
					\tikzstyle{block} = [rectangle,draw=black,text=black,initial text=, minimum size=.6cm]
					
					\node[state] 	(A) at (0,0) {\textit{assign}$_b$};
					\node[block]    [align=left, anchor=west,xshift=.3cm](B) at (A.east) {$s[b]\rightarrow r$};
					
					\draw[active] ([xshift=.08cm]A.north) -- (0.08,1.2);
					\draw[inactive] (-0.08,1.2) -- ([xshift=-.08cm]A.north);
					
					\draw[inactive] (A.217) -- (-1.05,-.95);
					\draw[active] (-.95,-1.05) -- (A.233);
					
					\draw[none] (A.307) -- (.95,-1.05);
					\draw[none] (1.05,-.95) -- (A.323);
					\end{tikzpicture}

==> b.tex <==
\begin{tikzpicture}[auto,semithick
					virtual/.style={thick,densely dashed},
					active/.style={thick,->,shorten >=2pt,shorten <=2pt,>=stealth},
					inactive/.style={color=lightgray,->,shorten >=2pt,shorten <=2pt,>=stealth},
					none/.style={draw=none}
					]
					\tikzstyle{every state}=[rectangle,rounded corners,fill=none,draw=black,text=black,initial text=]
					\tikzstyle{block} = [rectangle,draw=black,text=black,initial text=, minimum size=.6cm]
					
					\node[state] 	(A) at (0,0) {b};
					\node[block]    [align=left, anchor=west,xshift=.3cm](B) at (A.east) {$r\rightarrow s[b]$};
					
					\draw[active] ([xshift=.08cm]A.north) -- (0.08,1.2);
					\draw[active] (-0.08,1.2) -- ([xshift=-.08cm]A.north);
					
					\draw[none] (A.217) -- (-1.05,-.95);
					\draw[none] (-.95,-1.05) -- (A.233);
					
					\draw[none] (A.307) -- (.95,-1.05);
					\draw[none] (1.05,-.95) -- (A.323);
					\end{tikzpicture}

==> default.tex <==
\begin{tikzpicture}[auto,semithick
					virtual/.style={thick,densely dashed},
					active/.style={thick,->,shorten >=2pt,shorten <=2pt,>=stealth},
					inactive/.style={color=lightgray,->,shorten >=2pt,shorten <=2pt,>=stealth},
					none/.style={draw=none}
					]
					\tikzstyle{every state}=[rectangle,rounded corners,fill=none,draw=black,text=black,initial text=]
					\tikzstyle{block} = [rectangle,draw=black,text=black,initial text=, minimum size=1cm]
					
					\node[state] 	(A) at (0,0) {\textbf{;}};
					\node[block]    [align=left, anchor=west,xshift=.5cm](B) at (A.east) {oknertuianedtuirnaetruinaetrui\\nritaenitren\\ritnerianeu};
					
					\draw[active] ([xshift=.08cm]A.north) -- (0.08,1.2);
					\draw[inactive] (-0.08,1.2) -- ([xshift=-.08cm]A.north);
					
					\draw[active] (A.217) -- (-1.05,-.95);
					\draw[inactive] (-.95,-1.05) -- (A.233);
					
					\draw[none] (A.307) -- (.95,-1.05);
					\draw[none] (1.05,-.95) -- (A.323);
					\end{tikzpicture}

==> ff.tex <==
\begin{tikzpicture}[auto,semithick
					virtual/.style={thick,densely dashed},
					active/.style={thick,->,shorten >=2pt,shorten <=2pt,>=stealth},
					inactive/.style={color=lightgray,->,shorten >=2pt,shorten <=2pt,>=stealth},
					none/.style={draw=none}
					]
					\tikzstyle{every state}=[rectangle,rounded corners,fill=none,draw=black,text=black,initial text=]
					\tikzstyle{block} = [rectangle,draw=black,text=black,initial text=, minimum size=.6cm]
					
					\node[state] 	(A) at (0,0) {\textbf{ff}};
					\node[block]    [align=left, anchor=west,xshift=.3cm](B) at (A.east) {$r\rightarrow \bot$};
					
					\draw[active] ([xshift=.08cm]A.north) -- (0.08,1.2);
					\draw[active] (-0.08,1.2) -- ([xshift=-.08cm]A.north);
					
					\draw[none] (A.217) -- (-1.05,-.95);
					\draw[none] (-.95,-1.05) -- (A.233);
					
					\draw[none] (A.307) -- (.95,-1.05);
					\draw[none] (1.05,-.95) -- (A.323);
					\end{tikzpicture}

==> ifD.tex <==
\begin{tikzpicture}[auto,semithick
virtual/.style={thick,densely dashed},
active/.style={thick,->,shorten >=2pt,shorten <=2pt,>=stealth},
inactive/.style={color=lightgray,->,shorten >=2pt,shorten <=2pt,>=stealth},
none/.style={draw=none}
]
\tikzstyle{every state}=[rectangle,rounded corners,fill=none,draw=black,text=black,initial text=]
\tikzstyle{block} = [rectangle,draw=black,text=black,initial text=, minimum size=.6cm]

\node[state] 	(A) at (0,0) {\textit{if}};
\node[state,color=lightgray]	(B) at (1.5,-1.5) {\textit{then}};
%\node[block]    [align=left, anchor=west,xshift=.3cm](C) at (A.east) {$r\rightarrow v\wedge r$};

\draw[inactive] ([xshift=.08cm]A.north) -- (0.08,1.2);
\draw[active] (-0.08,1.2) -- ([xshift=-.08cm]A.north);

\draw[active] (A.217) -- (-1.05,-.95);
\draw[inactive] (-.95,-1.05) -- (A.233);

%\draw[active] (A.307) -- (.95,-1.05);
%\draw[inactive] (1.05,-.95) -- (A.323) node[midway, right, color=black] {$r\not=v$};

\draw[inactive] (A.307) -- (B.143);
\draw[inactive] (B.127) -- (A.323);

\draw[inactive] (B.217) -- (.45,-2.45);
\draw[inactive] (.55,-2.55) -- (B.233);

\draw[inactive] (B.307) -- (2.45,-2.55);
\draw[inactive] (2.55,-2.45) -- (B.323);
\end{tikzpicture}

==> ifL.tex <==
\begin{tikzpicture}[auto,semithick
					virtual/.style={thick,densely dashed},
					active/.style={thick,->,shorten >=2pt,shorten <=2pt,>=stealth},
					inactive/.style={color=lightgray,->,shorten >=2pt,shorten <=2pt,>=stealth},
					none/.style={draw=none}
					]
					\tikzstyle{every state}=[rectangle,rounded corners,fill=none,draw=black,text=black,initial text=]
					\tikzstyle{block} = [rectangle,draw=black,text=black,initial text=, minimum size=.6cm]
					
					\node[state] 	(A) at (0,0) {\textit{if}};
					\node[state]	(B) at (1.5,-1.5) {\textit{then}};
					%\node[block]    [align=left, anchor=west,xshift=.3cm](C) at (A.east) {$r\rightarrow v\wedge r$};
					
					\draw[inactive] ([xshift=.08cm]A.north) -- (0.08,1.2);
					\draw[inactive] (-0.08,1.2) -- ([xshift=-.08cm]A.north);
					
					\draw[inactive] (A.217) -- (-1.05,-.95);
					\draw[active] (-.95,-1.05) -- (A.233);
					
					%\draw[active] (A.307) -- (.95,-1.05);
					%\draw[inactive] (1.05,-.95) -- (A.323) node[midway, right, color=black] {$r\not=v$};
					
					\draw[active] (A.307) -- (B.143);
					\draw[inactive] (B.127) -- (A.323);
					
					\draw[active] (B.217) -- (.45,-2.45) node[midway, left, color=black] {$r=\top$};
					\draw[inactive] (.55,-2.55) -- (B.233);
					
					\draw[active] (B.307) -- (2.45,-2.55);
					\draw[inactive] (2.55,-2.45) -- (B.323) node[midway, right, color=black] {$r=\bot$};
					\end{tikzpicture}

==> input.tex <==
\begin{tikzpicture}[auto,semithick
					virtual/.style={thick,densely dashed},
					active/.style={thick,->,shorten >=2pt,shorten <=2pt,>=stealth},
					inactive/.style={color=lightgray,->,shorten >=2pt,shorten <=2pt,>=stealth},
					none/.style={draw=none}
					]
					\tikzstyle{every state}=[rectangle,rounded corners,fill=none,draw=black,text=black,initial text=]
					\tikzstyle{block} = [rectangle,draw=black,text=black,initial text=, minimum size=.6cm]
					
					\node[state] 	(A) at (0,0) {\textbf{input} $\vec{b}$};
					\node[block]    [align=left, anchor=west,xshift=.3cm](B) at (A.east) {$\{s[\vec{b}]\rightarrow \vec{val}, i\rightarrow \vec{val}, m\rightarrow out\mid \vec{val}\in\mb{B}^{N_\I} \}$};
					
					\draw[active] ([xshift=.08cm]A.north) -- (0.08,1.2);
					\draw[active] (-0.08,1.2) -- ([xshift=-.08cm]A.north) node[midway, left] {$m = inp$};
					
					\draw[none] (A.217) -- (-1.05,-.95);
					\draw[none] (-.95,-1.05) -- (A.233);
					
					\draw[none] (A.307) -- (.95,-1.05);
					\draw[none] (1.05,-.95) -- (A.323);
					\end{tikzpicture}

==> negD.tex <==
\begin{tikzpicture}[auto,semithick
					virtual/.style={thick,densely dashed},
					active/.style={thick,->,shorten >=2pt,shorten <=2pt,>=stealth},
					inactive/.style={color=lightgray,->,shorten >=2pt,shorten <=2pt,>=stealth},
					none/.style={draw=none}
					]
					\tikzstyle{every state}=[rectangle,rounded corners,fill=none,draw=black,text=black,initial text=]
					\tikzstyle{block} = [rectangle,draw=black,text=black,initial text=, minimum size=.6cm]
					
					\node[state] 	(A) at (0,0) {$\neg$};
					%\node[block]    [align=left, anchor=west,xshift=.3cm](B) at (A.east) {$v\rightarrow 1-v$};
					
					\draw[inactive] ([xshift=.08cm]A.north) -- (0.08,1.2);
					\draw[active] (-0.08,1.2) -- ([xshift=-.08cm]A.north);
					
					\draw[active] (A.217) -- (-1.05,-.95);
					\draw[inactive] (-.95,-1.05) -- (A.233);
					
					\draw[none] (A.307) -- (.95,-1.05);
					\draw[none] (1.05,-.95) -- (A.323);
					\end{tikzpicture}

==> negL.tex <==
\begin{tikzpicture}[auto,semithick
					virtual/.style={thick,densely dashed},
					active/.style={thick,->,shorten >=2pt,shorten <=2pt,>=stealth},
					inactive/.style={color=lightgray,->,shorten >=2pt,shorten <=2pt,>=stealth},
					none/.style={draw=none}
					]
					\tikzstyle{every state}=[rectangle,rounded corners,fill=none,draw=black,text=black,initial text=]
					\tikzstyle{block} = [rectangle,draw=black,text=black,initial text=, minimum size=.6cm]
					
					\node[state] 	(A) at (0,0) {$\neg$};
					\node[block]    [align=left, anchor=west,xshift=.3cm](B) at (A.east) {$r\rightarrow \overline{r}$};
					
					\draw[active] ([xshift=.08cm]A.north) -- (0.08,1.2);
					\draw[inactive] (-0.08,1.2) -- ([xshift=-.08cm]A.north);
					
					\draw[inactive] (A.217) -- (-1.05,-.95);
					\draw[active] (-.95,-1.05) -- (A.233);
					
					\draw[none] (A.307) -- (.95,-1.05);
					\draw[none] (1.05,-.95) -- (A.323);
					\end{tikzpicture}

==> nextD.tex <==
\begin{tikzpicture}[auto,semithick
					virtual/.style={thick,densely dashed},
					active/.style={thick,->,shorten >=2pt,shorten <=2pt,>=stealth},
					inactive/.style={color=lightgray,->,shorten >=2pt,shorten <=2pt,>=stealth},
					none/.style={draw=none}
					]
					\tikzstyle{every state}=[rectangle,rounded corners,fill=none,draw=black,text=black,initial text=]
					\tikzstyle{block} = [rectangle,draw=black,text=black,initial text=, minimum size=1cm]
					
					\node[state] 	(A) at (0,0) {\textbf{;}};
					%\node[block]    [align=left, anchor=west,xshift=.5cm](B) at (A.east) {/};
					
					\draw[inactive] ([xshift=.08cm]A.north) -- (0.08,1.2);
					\draw[active] (-0.08,1.2) -- ([xshift=-.08cm]A.north);
					
					\draw[active] (A.217) -- (-1.05,-.95);
					\draw[inactive] (-.95,-1.05) -- (A.233);
					
					\draw[inactive] (A.307) -- (.95,-1.05);
					\draw[inactive] (1.05,-.95) -- (A.323);
					\end{tikzpicture}

==> nextL.tex <==
\begin{tikzpicture}[auto,semithick
					virtual/.style={thick,densely dashed},
					active/.style={thick,->,shorten >=2pt,shorten <=2pt,>=stealth},
					inactive/.style={color=lightgray,->,shorten >=2pt,shorten <=2pt,>=stealth},
					none/.style={draw=none}
					]
					\tikzstyle{every state}=[rectangle,rounded corners,fill=none,draw=black,text=black,initial text=]
					\tikzstyle{block} = [rectangle,draw=black,text=black,initial text=, minimum size=1cm]
					
					\node[state] 	(A) at (0,0) {\textbf{;}};
					%\node[block]    [align=left, anchor=west,xshift=.5cm](B) at (A.east) {/};
					
					\draw[inactive] ([xshift=.08cm]A.north) -- (0.08,1.2);
					\draw[inactive] (-0.08,1.2) -- ([xshift=-.08cm]A.north);
					
					\draw[inactive] (A.217) -- (-1.05,-.95);
					\draw[active] (-.95,-1.05) -- (A.233);
					
					\draw[active] (A.307) -- (.95,-1.05);
					\draw[inactive] (1.05,-.95) -- (A.323);
					\end{tikzpicture}

==> nextR.tex <==
\begin{tikzpicture}[auto,semithick
					virtual/.style={thick,densely dashed},
					active/.style={thick,->,shorten >=2pt,shorten <=2pt,>=stealth},
					inactive/.style={color=lightgray,->,shorten >=2pt,shorten <=2pt,>=stealth},
					none/.style={draw=none}
					]
					\tikzstyle{every state}=[rectangle,rounded corners,fill=none,draw=black,text=black,initial text=]
					\tikzstyle{block} = [rectangle,draw=black,text=black,initial text=, minimum size=1cm]
					
					\node[state] 	(A) at (0,0) {\textbf{;}};
					%\node[block]    [align=left, anchor=west,xshift=.5cm](B) at (A.east) {/};
					
					\draw[active] ([xshift=.08cm]A.north) -- (0.08,1.2);
					\draw[inactive] (-0.08,1.2) -- ([xshift=-.08cm]A.north);
					
					\draw[inactive] (A.217) -- (-1.05,-.95);
					\draw[inactive] (-.95,-1.05) -- (A.233);
					
					\draw[inactive] (A.307) -- (.95,-1.05);
					\draw[active] (1.05,-.95) -- (A.323);
					\end{tikzpicture}

==> orD.tex <==
\begin{tikzpicture}[auto,semithick
					virtual/.style={thick,densely dashed},
					active/.style={thick,->,shorten >=2pt,shorten <=2pt,>=stealth},
					inactive/.style={color=lightgray,->,shorten >=2pt,shorten <=2pt,>=stealth},
					none/.style={draw=none}
					]
					\tikzstyle{every state}=[rectangle,rounded corners,fill=none,draw=black,text=black,initial text=]
					\tikzstyle{block} = [rectangle,draw=black,text=black,initial text=, minimum size=1cm]
					
					\node[state] 	(A) at (0,0) {$\vee$};
					%\node[block]    [align=left, anchor=west,xshift=.3cm](B) at (A.east) {$r\rightarrow v$};
					
					\draw[inactive] ([xshift=.08cm]A.north) -- (0.08,1.2);
					\draw[active] (-0.08,1.2) -- ([xshift=-.08cm]A.north);
					
					\draw[active] (A.217) -- (-1.05,-.95);
					\draw[inactive] (-.95,-1.05) -- (A.233);
					
					\draw[inactive] (A.307) -- (.95,-1.05);
					\draw[inactive] (1.05,-.95) -- (A.323);
					\end{tikzpicture}

==> orL.tex <==
\begin{tikzpicture}[auto,semithick
					virtual/.style={thick,densely dashed},
					active/.style={thick,->,shorten >=2pt,shorten <=2pt,>=stealth},
					inactive/.style={color=lightgray,->,shorten >=2pt,shorten <=2pt,>=stealth},
					none/.style={draw=none}
					]
					\tikzstyle{every state}=[rectangle,rounded corners,fill=none,draw=black,text=black,initial text=]
					\tikzstyle{block} = [rectangle,draw=black,text=black,initial text=, minimum size=.6cm]
					
					\node[state] 	(A) at (0,0) {$\vee$};
					%\node[block]    [align=left, anchor=west,xshift=.3cm](B) at (A.east) {$r\rightarrow v\wedge r$};
					
					\draw[active] ([xshift=.08cm]A.north) -- (0.08,1.2) node[midway, right] {$r=\top$};
					\draw[inactive] (-0.08,1.2) -- ([xshift=-.08cm]A.north);
					
					\draw[inactive] (A.217) -- (-1.05,-.95);
					\draw[active] (-.95,-1.05) -- (A.233);
					
					\draw[active] (A.307) -- (.95,-1.05);
					\draw[inactive] (1.05,-.95) -- (A.323) node[midway, right, color=black] {$r=\bot$};
					\end{tikzpicture}

==> orR.tex <==
\begin{tikzpicture}[auto,semithick
					virtual/.style={thick,densely dashed},
					active/.style={thick,->,shorten >=2pt,shorten <=2pt,>=stealth},
					inactive/.style={color=lightgray,->,shorten >=2pt,shorten <=2pt,>=stealth},
					none/.style={draw=none}
					]
					\tikzstyle{every state}=[rectangle,rounded corners,fill=none,draw=black,text=black,initial text=]
					\tikzstyle{block} = [rectangle,draw=black,text=black,initial text=, minimum size=1cm]
					
					\node[state] 	(A) at (0,0) {$\vee$};
					%\node[block]    [align=left, anchor=west,xshift=.3cm](B) at (A.east) {$r\rightarrow v$};
					
					\draw[active] ([xshift=.08cm]A.north) -- (0.08,1.2);
					\draw[inactive] (-0.08,1.2) -- ([xshift=-.08cm]A.north);
					
					\draw[inactive] (A.217) -- (-1.05,-.95);
					\draw[inactive] (-.95,-1.05) -- (A.233);
					
					\draw[inactive] (A.307) -- (.95,-1.05);
					\draw[active] (1.05,-.95) -- (A.323);
					\end{tikzpicture}

==> output.tex <==
\begin{tikzpicture}[auto,semithick
					virtual/.style={thick,densely dashed},
					active/.style={thick,->,shorten >=2pt,shorten <=2pt,>=stealth},
					inactive/.style={color=lightgray,->,shorten >=2pt,shorten <=2pt,>=stealth},
					none/.style={draw=none}
					]
					\tikzstyle{every state}=[rectangle,rounded corners,fill=none,draw=black,text=black,initial text=]
					\tikzstyle{block} = [rectangle,draw=black,text=black,initial text=, minimum size=.6cm]
					
					\node[state] 	(A) at (0,0) {\textbf{output} $\vec{b}$};
					\node[block]    [align=left, anchor=west,xshift=.3cm](B) at (A.east) {$\{q \rightarrow q', m\rightarrow inp, t \rightarrow 1\mid q'\in\delta(q,i,s[\vec{b}])\}$};
					
					\draw[active] ([xshift=.08cm]A.north) -- (0.08,1.2);
					\draw[active] (-0.08,1.2) -- ([xshift=-.08cm]A.north) node[midway, left] {$m = out$};
					
					\draw[none] (A.217) -- (-1.05,-.95);
					\draw[none] (-.95,-1.05) -- (A.233);
					
					\draw[none] (A.307) -- (.95,-1.05);
					\draw[none] (1.05,-.95) -- (A.323);
					\end{tikzpicture}

==> react.tex <==
\begin{tikzpicture}[auto,semithick
					virtual/.style={thick,densely dashed},
					active/.style={thick,->,shorten >=2pt,shorten <=2pt,>=stealth},
					inactive/.style={color=lightgray,->,shorten >=2pt,shorten <=2pt,>=stealth},
					none/.style={draw=none}
					]
					\tikzstyle{every state}=[rectangle,rounded corners,fill=none,draw=black,text=black,initial text=]
					\tikzstyle{block} = [rectangle,draw=black,text=black,initial text=, minimum size=.6cm]
					
					\node[state] 	(A) at (0,0) {\textbf{InOut}};
					\node[block]    [align=left, anchor=west,xshift=.3cm](B) at (A.east) {$\{\vec{i}\rightarrow \vec{val}, q\rightarrow q' \mid \vec{val}\in\mb{B}^{N_\I}, q'\in\delta(q,\vec{i},s[\vec{o}])\}$};
					
					\draw[active] ([xshift=.08cm]A.north) -- (0.08,1.2);
					\draw[active] (-0.08,1.2) -- ([xshift=-.08cm]A.north);
					
					\draw[none] (A.217) -- (-1.05,-.95);
					\draw[none] (-.95,-1.05) -- (A.233);
					
					\draw[none] (A.307) -- (.95,-1.05);
					\draw[none] (1.05,-.95) -- (A.323);
					\end{tikzpicture}

==> skip.tex <==
\begin{tikzpicture}[auto,semithick
					virtual/.style={thick,densely dashed},
					active/.style={thick,->,shorten >=2pt,shorten <=2pt,>=stealth},
					inactive/.style={color=lightgray,->,shorten >=2pt,shorten <=2pt,>=stealth},
					none/.style={draw=none}
					]
					\tikzstyle{every state}=[rectangle,rounded corners,fill=none,draw=black,text=black,initial text=]
					\tikzstyle{block} = [rectangle,draw=black,text=black,initial text=, minimum size=.6cm]
					
					\node[state] 	(A) at (0,0) {\textbf{skip}};
					%\node[block]    [align=left, anchor=west,xshift=.3cm](B) at (A.east) {$r\rightarrow v\wedge r$};
					
					\draw[active] ([xshift=.08cm]A.north) -- (0.08,1.2);
					\draw[active] (-0.08,1.2) -- ([xshift=-.08cm]A.north);
					
					\draw[none] (A.217) -- (-1.05,-.95);
					\draw[none] (-.95,-1.05) -- (A.233);
					
					\draw[none] (A.307) -- (.95,-1.05);
					\draw[none] (1.05,-.95) -- (A.323);
					\end{tikzpicture}

==> thenLR.tex <==
\begin{tikzpicture}[auto,semithick
					virtual/.style={thick,densely dashed},
					active/.style={thick,->,shorten >=2pt,shorten <=2pt,>=stealth},
					inactive/.style={color=lightgray,->,shorten >=2pt,shorten <=2pt,>=stealth},
					none/.style={draw=none}
					]
					\tikzstyle{every state}=[rectangle,rounded corners,fill=none,draw=black,text=black,initial text=]
					\tikzstyle{block} = [rectangle,draw=black,text=black,initial text=, minimum size=.6cm]
					
					\node[state] 	(A) at (0,0) {\textit{if}};
					\node[state]	(B) at (1.5,-1.5) {\textit{then}};
					%\node[block]    [align=left, anchor=west,xshift=.3cm](C) at (A.east) {$r\rightarrow v\wedge r$};
					
					\draw[active] ([xshift=.08cm]A.north) -- (0.08,1.2);
					\draw[inactive] (-0.08,1.2) -- ([xshift=-.08cm]A.north);
					
					\draw[inactive] (A.217) -- (-1.05,-.95);
					\draw[inactive] (-.95,-1.05) -- (A.233);
					
					%\draw[active] (A.307) -- (.95,-1.05);
					%\draw[inactive] (1.05,-.95) -- (A.323) node[midway, right, color=black] {$r\not=v$};
					
					\draw[inactive] (A.307) -- (B.143);
					\draw[active] (B.127) -- (A.323);
					
					\draw[inactive] (B.217) -- (.45,-2.45);
					\draw[active] (.55,-2.55) -- (B.233);
					
					\draw[inactive] (B.307) -- (2.45,-2.55);
					\draw[active] (2.55,-2.45) -- (B.323);
					\end{tikzpicture}

==> tt.tex <==
\begin{tikzpicture}[auto,semithick
					virtual/.style={thick,densely dashed},
					active/.style={thick,->,shorten >=2pt,shorten <=2pt,>=stealth},
					inactive/.style={color=lightgray,->,shorten >=2pt,shorten <=2pt,>=stealth},
					none/.style={draw=none}
					]
					\tikzstyle{every state}=[rectangle,rounded corners,fill=none,draw=black,text=black,initial text=]
					\tikzstyle{block} = [rectangle,draw=black,text=black,initial text=, minimum size=.6cm]
					
					\node[state] 	(A) at (0,0) {\textbf{tt}};
					\node[block]    [align=left, anchor=west,xshift=.3cm](B) at (A.east) {$r\rightarrow \top$};
					
					\draw[active] ([xshift=.08cm]A.north) -- (0.08,1.2);
					\draw[active] (-0.08,1.2) -- ([xshift=-.08cm]A.north);
					
					\draw[none] (A.217) -- (-1.05,-.95);
					\draw[none] (-.95,-1.05) -- (A.233);
					
					\draw[none] (A.307) -- (.95,-1.05);
					\draw[none] (1.05,-.95) -- (A.323);
					\end{tikzpicture}

==> whileD.tex <==
\begin{tikzpicture}[auto,semithick
					virtual/.style={thick,densely dashed},
					active/.style={thick,->,shorten >=2pt,shorten <=2pt,>=stealth},
					inactive/.style={color=lightgray,->,shorten >=2pt,shorten <=2pt,>=stealth},
					none/.style={draw=none}
					]
					\tikzstyle{every state}=[rectangle,rounded corners,fill=none,draw=black,text=black,initial text=]
					\tikzstyle{block} = [rectangle,draw=black,text=black,initial text=, minimum size=.6cm]
					
					\node[state] 	(A) at (0,0) {\textit{while}};
					%\node[block]    [align=left, anchor=west,xshift=.3cm](B) at (A.east) {$\{ v\rightarrow b \mid b\in\mb{B} \}$\IGNORE{$\forall b\in\mb{B}: v\rightarrow b$}};
					
					\draw[inactive] ([xshift=.08cm]A.north) -- (0.08,1.2);
					\draw[active] (-0.08,1.2) -- ([xshift=-.08cm]A.north);
					
					\draw[active] (A.217) -- (-1.05,-.95);
					\draw[inactive] (-.95,-1.05) -- (A.233);
					
					\draw[inactive] (A.307) -- (.95,-1.05);
					\draw[active] (1.05,-.95) -- (A.323);
					\end{tikzpicture}

==> whileL.tex <==
\begin{tikzpicture}[auto,semithick
					virtual/.style={thick,densely dashed},
					active/.style={thick,->,shorten >=2pt,shorten <=2pt,>=stealth},
					inactive/.style={color=lightgray,->,shorten >=2pt,shorten <=2pt,>=stealth},
					none/.style={draw=none}
					]
					\tikzstyle{every state}=[rectangle,rounded corners,fill=none,draw=black,text=black,initial text=]
					\tikzstyle{block} = [rectangle,draw=black,text=black,initial text=, minimum size=.6cm]
					
					\node[state] 	(A) at (0,0) {\textit{while}};
					%\node[block]    [align=left, anchor=west,xshift=.3cm](B) at (A.east) {$r\rightarrow v\wedge r$};
					
					\draw[active] ([xshift=.08cm]A.north) -- (0.08,1.2) node[midway, right] {$r=\bot$};
					\draw[inactive] (-0.08,1.2) -- ([xshift=-.08cm]A.north);
					
					\draw[inactive] (A.217) -- (-1.05,-.95);
					\draw[active] (-.95,-1.05) -- (A.233);
					
					\draw[active] (A.307) -- (.95,-1.05);
					\draw[inactive] (1.05,-.95) -- (A.323) node[midway, right, color=black] {$r=\top$};
					\end{tikzpicture}
